Path-factors involving paths of order seven and nine

In this paper, we show the following two theorems (here $c_{i}(G-X)$ is the number of components $C$ of $G-X$ with $|V(C)|=i$): (i)~If a graph $G$ satisfies $c_{1}(G-X)+\frac{1}{3}c_{3}(G-X)+\frac{1}{3}c_{5}(G-X)\leq \frac{2}{3}|X|$ for all $X\subseteq V(G)$, then $G$ has a $\{P_{2},P_{7}\}$-factor. (ii)~If a graph $G$ satisfies $c_{1}(G-X)+c_{3}(G-X)+\frac{2}{3}c_{5}(G-X)+\frac{1}{3}c_{7}(G-X)\leq \frac{2}{3}|X|$ for all $X\subseteq V(G)$, then $G$ has a $\{P_{2},P_{9}\}$-factor.

==> (inline-0) <==
\begin{picture}( 35.0000, 23.8500)(  3.5000,-25.8500)
% CIRCLE 2 0 0 0 Black Black
% 4 400 398 400 448 400 448 400 448
% 
\special{sh 1.000}%
\special{ia 400 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 400 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 500 798 500 848 500 848 500 848
% 
\special{sh 1.000}%
\special{ia 500 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 500 798 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 600 398 600 448 600 448 600 448
% 
\special{sh 1.000}%
\special{ia 600 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 600 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 398 800 448 800 448 800 448
% 
\special{sh 1.000}%
\special{ia 800 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 800 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1000 398 1000 448 1000 448 1000 448
% 
\special{sh 1.000}%
\special{ia 1000 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1000 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 700 798 700 848 700 848 700 848
% 
\special{sh 1.000}%
\special{ia 700 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 700 798 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 900 798 900 848 900 848 900 848
% 
\special{sh 1.000}%
\special{ia 900 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 900 798 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1200 398 1200 448 1200 448 1200 448
% 
\special{sh 1.000}%
\special{ia 1200 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1200 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1100 798 1100 848 1100 848 1100 848
% 
\special{sh 1.000}%
\special{ia 1100 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1100 798 50 50  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black Black
% 2 400 398 500 798
% 
\special{pn 13}%
\special{pa 400 398}%
\special{pa 500 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 600 398 700 798
% 
\special{pn 13}%
\special{pa 600 398}%
\special{pa 700 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 800 398 900 798
% 
\special{pn 13}%
\special{pa 800 398}%
\special{pa 900 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 1000 398 1100 798
% 
\special{pn 13}%
\special{pa 1000 398}%
\special{pa 1100 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 1200 398 1100 798
% 
\special{pn 13}%
\special{pa 1200 398}%
\special{pa 1100 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 1000 398 900 798
% 
\special{pn 13}%
\special{pa 1000 398}%
\special{pa 900 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 800 398 700 798
% 
\special{pn 13}%
\special{pa 800 398}%
\special{pa 700 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 600 398 500 798
% 
\special{pn 13}%
\special{pa 600 398}%
\special{pa 500 798}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 795 898 795 998 5 0 0 0
% $A_{k_{h}}$
\put(7.9500,-9.9800){\makebox(0,0){$A_{k_{h}}$}}%
% VECTOR 0 0 3 0 Black Black
% 2 2000 1200 2000 1600
% 
\special{pn 20}%
\special{pa 2000 1200}%
\special{pa 2000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1600}%
\special{pa 2020 1534}%
\special{pa 2000 1548}%
\special{pa 1980 1534}%
\special{pa 2000 1600}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 1605 398 1605 448 1605 448 1605 448
% 
\special{sh 1.000}%
\special{ia 1606 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1606 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1605 798 1605 848 1605 848 1605 848
% 
\special{sh 1.000}%
\special{ia 1606 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1606 798 50 50  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black Black
% 2 1605 798 1605 398
% 
\special{pn 13}%
\special{pa 1606 798}%
\special{pa 1606 398}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2005 398 2005 448 2005 448 2005 448
% 
\special{sh 1.000}%
\special{ia 2006 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2006 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2005 798 2005 848 2005 848 2005 848
% 
\special{sh 1.000}%
\special{ia 2006 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2006 798 50 50  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black Black
% 2 2005 798 2005 398
% 
\special{pn 13}%
\special{pa 2006 798}%
\special{pa 2006 398}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2605 398 2605 448 2605 448 2605 448
% 
\special{sh 1.000}%
\special{ia 2606 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2606 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2605 798 2605 848 2605 848 2605 848
% 
\special{sh 1.000}%
\special{ia 2606 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2606 798 50 50  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black Black
% 2 2605 798 2605 398
% 
\special{pn 13}%
\special{pa 2606 798}%
\special{pa 2606 398}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 3000 398 3000 448 3000 448 3000 448
% 
\special{sh 1.000}%
\special{ia 3000 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3000 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3100 798 3100 848 3100 848 3100 848
% 
\special{sh 1.000}%
\special{ia 3100 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3100 798 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3200 398 3200 448 3200 448 3200 448
% 
\special{sh 1.000}%
\special{ia 3200 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3200 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3400 398 3400 448 3400 448 3400 448
% 
\special{sh 1.000}%
\special{ia 3400 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3400 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3600 398 3600 448 3600 448 3600 448
% 
\special{sh 1.000}%
\special{ia 3600 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3600 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3300 798 3300 848 3300 848 3300 848
% 
\special{sh 1.000}%
\special{ia 3300 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3300 798 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3500 798 3500 848 3500 848 3500 848
% 
\special{sh 1.000}%
\special{ia 3500 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3500 798 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3800 398 3800 448 3800 448 3800 448
% 
\special{sh 1.000}%
\special{ia 3800 398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3800 398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 798 3700 848 3700 848 3700 848
% 
\special{sh 1.000}%
\special{ia 3700 798 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3700 798 50 50  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black Black
% 2 3000 398 3100 798
% 
\special{pn 13}%
\special{pa 3000 398}%
\special{pa 3100 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 3200 398 3300 798
% 
\special{pn 13}%
\special{pa 3200 398}%
\special{pa 3300 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 3400 398 3500 798
% 
\special{pn 13}%
\special{pa 3400 398}%
\special{pa 3500 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 3600 398 3700 798
% 
\special{pn 13}%
\special{pa 3600 398}%
\special{pa 3700 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 3800 398 3700 798
% 
\special{pn 13}%
\special{pa 3800 398}%
\special{pa 3700 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 3600 398 3500 798
% 
\special{pn 13}%
\special{pa 3600 398}%
\special{pa 3500 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 3400 398 3300 798
% 
\special{pn 13}%
\special{pa 3400 398}%
\special{pa 3300 798}%
\special{fp}%
% LINE 1 0 3 0 Black Black
% 2 3200 398 3100 798
% 
\special{pn 13}%
\special{pa 3200 398}%
\special{pa 3100 798}%
\special{fp}%
% SPLINE 2 2 3 0 Black Black
% 5 905 798 905 398 1025 238 1605 398 1605 398
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 906 798}%
\special{pa 906 792}%
\special{fp}%
\special{pa 900 764}%
\special{pa 898 758}%
\special{fp}%
\special{pa 894 732}%
\special{pa 892 724}%
\special{fp}%
\special{pa 888 698}%
\special{pa 888 690}%
\special{fp}%
\special{pa 884 664}%
\special{pa 882 656}%
\special{fp}%
\special{pa 880 628}%
\special{pa 880 622}%
\special{fp}%
\special{pa 878 594}%
\special{pa 878 588}%
\special{fp}%
\special{pa 876 560}%
\special{pa 876 554}%
\special{fp}%
\special{pa 878 526}%
\special{pa 880 520}%
\special{fp}%
\special{pa 882 492}%
\special{pa 884 484}%
\special{fp}%
\special{pa 888 458}%
\special{pa 890 452}%
\special{fp}%
\special{pa 896 426}%
\special{pa 900 418}%
\special{fp}%
\special{pa 910 394}%
\special{pa 912 386}%
\special{fp}%
\special{pa 924 362}%
\special{pa 926 356}%
\special{fp}%
\special{pa 940 332}%
\special{pa 944 326}%
\special{fp}%
\special{pa 960 304}%
\special{pa 964 298}%
\special{fp}%
\special{pa 982 278}%
\special{pa 986 272}%
\special{fp}%
\special{pa 1006 254}%
\special{pa 1012 250}%
\special{fp}%
\special{pa 1034 234}%
\special{pa 1040 230}%
\special{fp}%
\special{pa 1064 218}%
\special{pa 1072 214}%
\special{fp}%
\special{pa 1098 208}%
\special{pa 1104 206}%
\special{fp}%
\special{pa 1132 202}%
\special{pa 1138 200}%
\special{fp}%
\special{pa 1166 200}%
\special{pa 1172 202}%
\special{fp}%
\special{pa 1200 206}%
\special{pa 1206 206}%
\special{fp}%
\special{pa 1232 212}%
\special{pa 1240 214}%
\special{fp}%
\special{pa 1266 222}%
\special{pa 1272 224}%
\special{fp}%
\special{pa 1298 232}%
\special{pa 1306 234}%
\special{fp}%
\special{pa 1330 244}%
\special{pa 1338 248}%
\special{fp}%
\special{pa 1362 260}%
\special{pa 1368 262}%
\special{fp}%
\special{pa 1392 274}%
\special{pa 1398 278}%
\special{fp}%
\special{pa 1422 290}%
\special{pa 1430 294}%
\special{fp}%
\special{pa 1452 306}%
\special{pa 1460 310}%
\special{fp}%
\special{pa 1482 324}%
\special{pa 1490 328}%
\special{fp}%
\special{pa 1512 342}%
\special{pa 1518 346}%
\special{fp}%
\special{pa 1542 360}%
\special{pa 1548 364}%
\special{fp}%
\special{pa 1570 378}%
\special{pa 1578 380}%
\special{fp}%
\special{pa 1600 394}%
\special{pa 1606 398}%
\special{fp}%
% LINE 2 2 3 0 Black Black
% 2 1605 798 2005 398
% 
\special{pn 8}%
\special{pa 1606 798}%
\special{pa 2006 398}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black
% 2 2005 798 2155 648
% 
\special{pn 8}%
\special{pa 2006 798}%
\special{pa 2156 648}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black
% 2 2605 398 2455 548
% 
\special{pn 8}%
\special{pa 2606 398}%
\special{pa 2456 548}%
\special{dt 0.045}%
% DOT 0 2 3 0 Black Black
% 4 2405 598 2205 598 2305 598 2305 598
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2406 598 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2206 598 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2306 598 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2306 598 16 16 0  6.28318530717959E+0000}%
% SPLINE 2 2 3 0 Black Black
% 5 2605 798 2805 398 3205 238 3405 398 3405 398
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2606 798}%
\special{pa 2608 792}%
\special{fp}%
\special{pa 2618 766}%
\special{pa 2620 758}%
\special{fp}%
\special{pa 2628 732}%
\special{pa 2630 724}%
\special{fp}%
\special{pa 2640 700}%
\special{pa 2642 692}%
\special{fp}%
\special{pa 2650 666}%
\special{pa 2654 658}%
\special{fp}%
\special{pa 2662 634}%
\special{pa 2666 626}%
\special{fp}%
\special{pa 2676 602}%
\special{pa 2680 594}%
\special{fp}%
\special{pa 2690 570}%
\special{pa 2694 562}%
\special{fp}%
\special{pa 2708 538}%
\special{pa 2710 532}%
\special{fp}%
\special{pa 2724 508}%
\special{pa 2728 502}%
\special{fp}%
\special{pa 2744 478}%
\special{pa 2748 472}%
\special{fp}%
\special{pa 2764 450}%
\special{pa 2768 444}%
\special{fp}%
\special{pa 2786 424}%
\special{pa 2790 418}%
\special{fp}%
\special{pa 2808 396}%
\special{pa 2814 392}%
\special{fp}%
\special{pa 2834 372}%
\special{pa 2840 368}%
\special{fp}%
\special{pa 2860 350}%
\special{pa 2866 344}%
\special{fp}%
\special{pa 2886 326}%
\special{pa 2894 322}%
\special{fp}%
\special{pa 2916 308}%
\special{pa 2922 304}%
\special{fp}%
\special{pa 2946 288}%
\special{pa 2952 284}%
\special{fp}%
\special{pa 2976 272}%
\special{pa 2984 270}%
\special{fp}%
\special{pa 3008 258}%
\special{pa 3016 256}%
\special{fp}%
\special{pa 3040 246}%
\special{pa 3048 244}%
\special{fp}%
\special{pa 3074 238}%
\special{pa 3082 236}%
\special{fp}%
\special{pa 3110 232}%
\special{pa 3116 230}%
\special{fp}%
\special{pa 3144 230}%
\special{pa 3152 230}%
\special{fp}%
\special{pa 3178 234}%
\special{pa 3186 236}%
\special{fp}%
\special{pa 3212 242}%
\special{pa 3220 244}%
\special{fp}%
\special{pa 3244 254}%
\special{pa 3252 258}%
\special{fp}%
\special{pa 3274 274}%
\special{pa 3280 278}%
\special{fp}%
\special{pa 3302 294}%
\special{pa 3308 300}%
\special{fp}%
\special{pa 3328 318}%
\special{pa 3334 324}%
\special{fp}%
\special{pa 3352 342}%
\special{pa 3358 348}%
\special{fp}%
\special{pa 3378 368}%
\special{pa 3382 374}%
\special{fp}%
\special{pa 3402 394}%
\special{pa 3406 398}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 1590 890 1590 990 5 0 0 0
% $A_{k_{h}-1}$
\put(15.9000,-9.9000){\makebox(0,0){$A_{k_{h}-1}$}}%
% STR 2 0 3 0 Black Black
% 4 1990 890 1990 990 5 0 0 0
% $A_{k_{h}-2}$
\put(19.9000,-9.9000){\makebox(0,0){$A_{k_{h}-2}$}}%
% STR 2 0 3 0 Black Black
% 4 2590 890 2590 990 5 0 0 0
% $A_{k_{h-1}+1}$
\put(25.9000,-9.9000){\makebox(0,0){$A_{k_{h-1}+1}$}}%
% STR 2 0 3 0 Black Black
% 4 3390 890 3390 990 5 0 0 0
% $A_{k_{h-1}}$
\put(33.9000,-9.9000){\makebox(0,0){$A_{k_{h-1}}$}}%
% CIRCLE 2 0 0 0 Black Black
% 4 400 1998 400 2048 400 2048 400 2048
% 
\special{sh 1.000}%
\special{ia 400 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 400 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 500 2398 500 2448 500 2448 500 2448
% 
\special{sh 1.000}%
\special{ia 500 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 500 2398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 600 1998 600 2048 600 2048 600 2048
% 
\special{sh 1.000}%
\special{ia 600 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 600 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 1998 800 2048 800 2048 800 2048
% 
\special{sh 1.000}%
\special{ia 800 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 800 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1000 1998 1000 2048 1000 2048 1000 2048
% 
\special{sh 1.000}%
\special{ia 1000 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1000 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 700 2398 700 2448 700 2448 700 2448
% 
\special{sh 1.000}%
\special{ia 700 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 700 2398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 900 2398 900 2448 900 2448 900 2448
% 
\special{sh 1.000}%
\special{ia 900 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 900 2398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1200 1998 1200 2048 1200 2048 1200 2048
% 
\special{sh 1.000}%
\special{ia 1200 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1200 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1100 2398 1100 2448 1100 2448 1100 2448
% 
\special{sh 1.000}%
\special{ia 1100 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1100 2398 50 50  0.0000000  6.2831853}%
% LINE 2 2 3 0 Black Black
% 2 400 1998 500 2398
% 
\special{pn 8}%
\special{pa 400 1998}%
\special{pa 500 2398}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black
% 2 600 1998 700 2398
% 
\special{pn 8}%
\special{pa 600 1998}%
\special{pa 700 2398}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black
% 2 800 1998 900 2398
% 
\special{pn 8}%
\special{pa 800 1998}%
\special{pa 900 2398}%
\special{dt 0.045}%
% LINE 0 0 3 0 Black Black
% 2 1000 1998 1100 2398
% 
\special{pn 20}%
\special{pa 1000 1998}%
\special{pa 1100 2398}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1200 1998 1100 2398
% 
\special{pn 20}%
\special{pa 1200 1998}%
\special{pa 1100 2398}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 1000 1998 900 2398
% 
\special{pn 20}%
\special{pa 1000 1998}%
\special{pa 900 2398}%
\special{fp}%
% LINE 2 2 3 0 Black Black
% 2 800 1998 700 2398
% 
\special{pn 8}%
\special{pa 800 1998}%
\special{pa 700 2398}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black
% 2 600 1998 500 2398
% 
\special{pn 8}%
\special{pa 600 1998}%
\special{pa 500 2398}%
\special{dt 0.045}%
% CIRCLE 2 0 0 0 Black Black
% 4 1605 1998 1605 2048 1605 2048 1605 2048
% 
\special{sh 1.000}%
\special{ia 1606 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1606 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1605 2398 1605 2448 1605 2448 1605 2448
% 
\special{sh 1.000}%
\special{ia 1606 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 1606 2398 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 1605 2398 1605 1998
% 
\special{pn 20}%
\special{pa 1606 2398}%
\special{pa 1606 1998}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2005 1998 2005 2048 2005 2048 2005 2048
% 
\special{sh 1.000}%
\special{ia 2006 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2006 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2005 2398 2005 2448 2005 2448 2005 2448
% 
\special{sh 1.000}%
\special{ia 2006 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2006 2398 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 2005 2398 2005 1998
% 
\special{pn 20}%
\special{pa 2006 2398}%
\special{pa 2006 1998}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2605 1998 2605 2048 2605 2048 2605 2048
% 
\special{sh 1.000}%
\special{ia 2606 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2606 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2605 2398 2605 2448 2605 2448 2605 2448
% 
\special{sh 1.000}%
\special{ia 2606 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 2606 2398 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 2605 2398 2605 1998
% 
\special{pn 20}%
\special{pa 2606 2398}%
\special{pa 2606 1998}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 3000 1998 3000 2048 3000 2048 3000 2048
% 
\special{sh 1.000}%
\special{ia 3000 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3000 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3100 2398 3100 2448 3100 2448 3100 2448
% 
\special{sh 1.000}%
\special{ia 3100 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3100 2398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3200 1998 3200 2048 3200 2048 3200 2048
% 
\special{sh 1.000}%
\special{ia 3200 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3200 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3400 1998 3400 2048 3400 2048 3400 2048
% 
\special{sh 1.000}%
\special{ia 3400 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3400 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3600 1998 3600 2048 3600 2048 3600 2048
% 
\special{sh 1.000}%
\special{ia 3600 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3600 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3300 2398 3300 2448 3300 2448 3300 2448
% 
\special{sh 1.000}%
\special{ia 3300 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3300 2398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3500 2398 3500 2448 3500 2448 3500 2448
% 
\special{sh 1.000}%
\special{ia 3500 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3500 2398 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3800 1998 3800 2048 3800 2048 3800 2048
% 
\special{sh 1.000}%
\special{ia 3800 1998 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3800 1998 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 2398 3700 2448 3700 2448 3700 2448
% 
\special{sh 1.000}%
\special{ia 3700 2398 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{ar 3700 2398 50 50  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black Black
% 2 3000 1998 3100 2398
% 
\special{pn 20}%
\special{pa 3000 1998}%
\special{pa 3100 2398}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3200 1998 3300 2398
% 
\special{pn 20}%
\special{pa 3200 1998}%
\special{pa 3300 2398}%
\special{fp}%
% LINE 2 2 3 0 Black Black
% 2 3400 1998 3500 2398
% 
\special{pn 8}%
\special{pa 3400 1998}%
\special{pa 3500 2398}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black
% 2 3600 1998 3700 2398
% 
\special{pn 8}%
\special{pa 3600 1998}%
\special{pa 3700 2398}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black
% 2 3800 1998 3700 2398
% 
\special{pn 8}%
\special{pa 3800 1998}%
\special{pa 3700 2398}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black Black
% 2 3600 1998 3500 2398
% 
\special{pn 8}%
\special{pa 3600 1998}%
\special{pa 3500 2398}%
\special{dt 0.045}%
% LINE 0 0 3 0 Black Black
% 2 3400 1998 3300 2398
% 
\special{pn 20}%
\special{pa 3400 1998}%
\special{pa 3300 2398}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 3200 1998 3100 2398
% 
\special{pn 20}%
\special{pa 3200 1998}%
\special{pa 3100 2398}%
\special{fp}%
% SPLINE 0 0 3 0 Black Black
% 5 905 2398 905 1998 1025 1838 1605 1998 1605 1998
% 
\special{pn 20}%
\special{pa 906 2398}%
\special{pa 894 2334}%
\special{pa 888 2300}%
\special{pa 880 2236}%
\special{pa 878 2204}%
\special{pa 876 2170}%
\special{pa 876 2140}%
\special{pa 884 2076}%
\special{pa 890 2044}%
\special{pa 900 2014}%
\special{pa 912 1984}%
\special{pa 926 1954}%
\special{pa 944 1924}%
\special{pa 964 1898}%
\special{pa 984 1874}%
\special{pa 1008 1852}%
\special{pa 1032 1834}%
\special{pa 1056 1820}%
\special{pa 1082 1810}%
\special{pa 1110 1804}%
\special{pa 1138 1800}%
\special{pa 1166 1800}%
\special{pa 1196 1804}%
\special{pa 1226 1810}%
\special{pa 1256 1818}%
\special{pa 1288 1828}%
\special{pa 1320 1840}%
\special{pa 1352 1854}%
\special{pa 1384 1870}%
\special{pa 1452 1906}%
\special{pa 1484 1924}%
\special{pa 1518 1946}%
\special{pa 1586 1986}%
\special{pa 1606 1998}%
\special{sp}%
% LINE 0 0 3 0 Black Black
% 2 1605 2398 2005 1998
% 
\special{pn 20}%
\special{pa 1606 2398}%
\special{pa 2006 1998}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2005 2398 2155 2248
% 
\special{pn 20}%
\special{pa 2006 2398}%
\special{pa 2156 2248}%
\special{fp}%
% LINE 0 0 3 0 Black Black
% 2 2605 1998 2455 2148
% 
\special{pn 20}%
\special{pa 2606 1998}%
\special{pa 2456 2148}%
\special{fp}%
% DOT 0 2 3 0 Black Black
% 4 2405 2198 2205 2198 2305 2198 2305 2198
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2406 2198 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2206 2198 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2306 2198 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2306 2198 16 16 0  6.28318530717959E+0000}%
% SPLINE 0 0 3 0 Black Black
% 5 2605 2398 2805 1998 3205 1838 3405 1998 3405 1998
% 
\special{pn 20}%
\special{pa 2606 2398}%
\special{pa 2616 2368}%
\special{pa 2624 2338}%
\special{pa 2636 2308}%
\special{pa 2656 2248}%
\special{pa 2668 2218}%
\special{pa 2682 2188}%
\special{pa 2694 2160}%
\special{pa 2726 2104}%
\special{pa 2744 2076}%
\special{pa 2762 2050}%
\special{pa 2806 1998}%
\special{pa 2830 1974}%
\special{pa 2858 1950}%
\special{pa 2884 1928}%
\special{pa 2944 1888}%
\special{pa 2976 1872}%
\special{pa 3006 1858}%
\special{pa 3038 1846}%
\special{pa 3070 1838}%
\special{pa 3102 1832}%
\special{pa 3132 1828}%
\special{pa 3164 1830}%
\special{pa 3192 1836}%
\special{pa 3222 1844}%
\special{pa 3248 1856}%
\special{pa 3300 1892}%
\special{pa 3324 1914}%
\special{pa 3372 1962}%
\special{pa 3396 1988}%
\special{pa 3406 1998}%
\special{sp}%
% BOX 2 1 3 0 Black Black
% 2 1500 1900 2700 2500
% 
\special{pn 8}%
\special{pa 1500 1900}%
\special{pa 2700 1900}%
\special{pa 2700 2500}%
\special{pa 1500 2500}%
\special{pa 1500 1900}%
\special{da 0.070}%
% STR 2 0 3 0 Black Black
% 4 2100 2550 2100 2650 5 0 0 0
% $B_{h}$
\put(21.0000,-26.5000){\makebox(0,0){$B_{h}$}}%
% STR 2 0 3 0 Black Black
% 4 3300 1600 3300 1700 5 0 0 0
% $Q_{h}$
\put(33.0000,-17.0000){\makebox(0,0){$Q_{h}$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 59.0000, 60.8500)(  3.5000,-63.3500)
% STR 2 0 3 0 Black Black
% 4 1200 2700 1200 2800 5 0 0 0
% $A_{1}(s_{1},s_{2},s_{3})$
\put(12.0000,-28.0000){\makebox(0,0){$A_{1}(s_{1},s_{2},s_{3})$}}%
% CIRCLE 2 0 0 0 Black Black
% 4 2800 2200 2800 2250 2800 2250 2800 2250
% 
\special{sh 1.000}%
\special{ia 2800 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3200 2200 3200 2250 3200 2250 3200 2250
% 
\special{sh 1.000}%
\special{ia 3200 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3200 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3600 2200 3600 2250 3600 2250 3600 2250
% 
\special{sh 1.000}%
\special{ia 3600 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3600 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2800 1600 2800 1650 2800 1650 2800 1650
% 
\special{sh 1.000}%
\special{ia 2800 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3000 1600 3000 1650 3000 1650 3000 1650
% 
\special{sh 1.000}%
\special{ia 3000 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3000 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3400 1600 3400 1650 3400 1650 3400 1650
% 
\special{sh 1.000}%
\special{ia 3400 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3400 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3600 1600 3600 1650 3600 1650 3600 1650
% 
\special{sh 1.000}%
\special{ia 3600 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3600 1600 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 3200 1600 3300 1600 3100 1600 3100 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 1600 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 0 0 Black Black
% 4 2400 2600 2400 2650 2400 2650 2400 2650
% 
\special{sh 1.000}%
\special{ia 2400 2600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 2600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2400 2400 2400 2450 2400 2450 2400 2450
% 
\special{sh 1.000}%
\special{ia 2400 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 2400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2400 2000 2400 2050 2400 2050 2400 2050
% 
\special{sh 1.000}%
\special{ia 2400 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2400 1800 2400 1850 2400 1850 2400 1850
% 
\special{sh 1.000}%
\special{ia 2400 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 1800 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 2400 2200 2400 2100 2400 2300 2400 2300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2300 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 2800 2200 2400 1800 2400 1800 2400 2000 2400 2000 2800 2200 2800 2200 2400 2400 2400 2400 2400 2600 2400 2600 2800 2200
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2400 1800}%
\special{pa 2400 2000}%
\special{fp}%
\special{pa 2400 2000}%
\special{pa 2800 2200}%
\special{fp}%
\special{pa 2800 2200}%
\special{pa 2400 2400}%
\special{fp}%
\special{pa 2400 2400}%
\special{pa 2400 2600}%
\special{fp}%
\special{pa 2400 2600}%
\special{pa 2800 2200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 4000 2000 4000 2050 4000 2050 4000 2050
% 
\special{sh 1.000}%
\special{ia 4000 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4000 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4000 1800 4000 1850 4000 1850 4000 1850
% 
\special{sh 1.000}%
\special{ia 4000 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4000 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4000 2400 4000 2450 4000 2450 4000 2450
% 
\special{sh 1.000}%
\special{ia 4000 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4000 2400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4000 2600 4000 2650 4000 2650 4000 2650
% 
\special{sh 1.000}%
\special{ia 4000 2600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4000 2600 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 4000 2200 4000 2100 4000 2300 4000 2300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 2300 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 3600 2200 4000 1800 4000 1800 4000 2000 4000 2000 3600 2200 3600 2200 4000 2600 4000 2600 4000 2400 4000 2400 3600 2200
% 
\special{pn 8}%
\special{pa 3600 2200}%
\special{pa 4000 1800}%
\special{fp}%
\special{pa 4000 1800}%
\special{pa 4000 2000}%
\special{fp}%
\special{pa 4000 2000}%
\special{pa 3600 2200}%
\special{fp}%
\special{pa 3600 2200}%
\special{pa 4000 2600}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4000 2400}%
\special{fp}%
\special{pa 4000 2400}%
\special{pa 3600 2200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 12 2800 1600 3000 1600 3000 1600 3600 2200 3600 2200 3600 1600 3600 1600 3400 1600 3400 1600 2800 2200 2800 2200 2800 1600
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3000 1600}%
\special{pa 3600 2200}%
\special{fp}%
\special{pa 3600 2200}%
\special{pa 3600 1600}%
\special{fp}%
\special{pa 3600 1600}%
\special{pa 3400 1600}%
\special{fp}%
\special{pa 3400 1600}%
\special{pa 2800 2200}%
\special{fp}%
\special{pa 2800 2200}%
\special{pa 2800 1600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 2800 2200 3600 2200
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 3600 2200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 5000 2200 5000 2250 5000 2250 5000 2250
% 
\special{sh 1.000}%
\special{ia 5000 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5000 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 5400 2200 5400 2250 5400 2250 5400 2250
% 
\special{sh 1.000}%
\special{ia 5400 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5400 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 5800 2200 5800 2250 5800 2250 5800 2250
% 
\special{sh 1.000}%
\special{ia 5800 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5800 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 5000 1600 5000 1650 5000 1650 5000 1650
% 
\special{sh 1.000}%
\special{ia 5000 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5000 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 5200 1600 5200 1650 5200 1650 5200 1650
% 
\special{sh 1.000}%
\special{ia 5200 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5200 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 5600 1600 5600 1650 5600 1650 5600 1650
% 
\special{sh 1.000}%
\special{ia 5600 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5600 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 5800 1600 5800 1650 5800 1650 5800 1650
% 
\special{sh 1.000}%
\special{ia 5800 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5800 1600 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 5400 1600 5500 1600 5300 1600 5300 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1600 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 0 0 Black Black
% 4 4600 2600 4600 2650 4600 2650 4600 2650
% 
\special{sh 1.000}%
\special{ia 4600 2600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4600 2600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4600 2400 4600 2450 4600 2450 4600 2450
% 
\special{sh 1.000}%
\special{ia 4600 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4600 2400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4600 2000 4600 2050 4600 2050 4600 2050
% 
\special{sh 1.000}%
\special{ia 4600 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4600 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4600 1800 4600 1850 4600 1850 4600 1850
% 
\special{sh 1.000}%
\special{ia 4600 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4600 1800 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 4600 2200 4600 2100 4600 2300 4600 2300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4600 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 2300 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 5000 2200 4600 1800 4600 1800 4600 2000 4600 2000 5000 2200 5000 2200 4600 2400 4600 2400 4600 2600 4600 2600 5000 2200
% 
\special{pn 8}%
\special{pa 5000 2200}%
\special{pa 4600 1800}%
\special{fp}%
\special{pa 4600 1800}%
\special{pa 4600 2000}%
\special{fp}%
\special{pa 4600 2000}%
\special{pa 5000 2200}%
\special{fp}%
\special{pa 5000 2200}%
\special{pa 4600 2400}%
\special{fp}%
\special{pa 4600 2400}%
\special{pa 4600 2600}%
\special{fp}%
\special{pa 4600 2600}%
\special{pa 5000 2200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 6200 2000 6200 2050 6200 2050 6200 2050
% 
\special{sh 1.000}%
\special{ia 6200 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 6200 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 6200 1800 6200 1850 6200 1850 6200 1850
% 
\special{sh 1.000}%
\special{ia 6200 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 6200 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 6200 2400 6200 2450 6200 2450 6200 2450
% 
\special{sh 1.000}%
\special{ia 6200 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 6200 2400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 6200 2600 6200 2650 6200 2650 6200 2650
% 
\special{sh 1.000}%
\special{ia 6200 2600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 6200 2600 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 6200 2200 6200 2100 6200 2300 6200 2300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 6200 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 2100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 2300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6200 2300 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 5800 2200 6200 1800 6200 1800 6200 2000 6200 2000 5800 2200 5800 2200 6200 2600 6200 2600 6200 2400 6200 2400 5800 2200
% 
\special{pn 8}%
\special{pa 5800 2200}%
\special{pa 6200 1800}%
\special{fp}%
\special{pa 6200 1800}%
\special{pa 6200 2000}%
\special{fp}%
\special{pa 6200 2000}%
\special{pa 5800 2200}%
\special{fp}%
\special{pa 5800 2200}%
\special{pa 6200 2600}%
\special{fp}%
\special{pa 6200 2600}%
\special{pa 6200 2400}%
\special{fp}%
\special{pa 6200 2400}%
\special{pa 5800 2200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 12 5000 1600 5200 1600 5200 1600 5800 2200 5800 2200 5800 1600 5800 1600 5600 1600 5600 1600 5000 2200 5000 2200 5000 1600
% 
\special{pn 8}%
\special{pa 5000 1600}%
\special{pa 5200 1600}%
\special{fp}%
\special{pa 5200 1600}%
\special{pa 5800 2200}%
\special{fp}%
\special{pa 5800 2200}%
\special{pa 5800 1600}%
\special{fp}%
\special{pa 5800 1600}%
\special{pa 5600 1600}%
\special{fp}%
\special{pa 5600 1600}%
\special{pa 5000 2200}%
\special{fp}%
\special{pa 5000 2200}%
\special{pa 5000 1600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 5000 2200 5800 2200
% 
\special{pn 8}%
\special{pa 5000 2200}%
\special{pa 5800 2200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 8 5000 1600 5800 2200 5800 2200 5600 1600 5800 1600 5000 2200 5200 1600 5000 2200
% 
\special{pn 8}%
\special{pa 5000 1600}%
\special{pa 5800 2200}%
\special{fp}%
\special{pa 5800 2200}%
\special{pa 5600 1600}%
\special{fp}%
\special{pa 5800 1600}%
\special{pa 5000 2200}%
\special{fp}%
\special{pa 5200 1600}%
\special{pa 5000 2200}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black
% 4 5000 2200 5400 2400 5800 2200 5800 2200
% 
\special{pn 8}%
\special{pa 5000 2200}%
\special{pa 5030 2222}%
\special{pa 5058 2244}%
\special{pa 5114 2284}%
\special{pa 5144 2304}%
\special{pa 5172 2322}%
\special{pa 5200 2338}%
\special{pa 5230 2354}%
\special{pa 5286 2378}%
\special{pa 5316 2388}%
\special{pa 5372 2400}%
\special{pa 5402 2400}%
\special{pa 5430 2398}%
\special{pa 5458 2394}%
\special{pa 5488 2388}%
\special{pa 5516 2378}%
\special{pa 5544 2366}%
\special{pa 5572 2352}%
\special{pa 5602 2338}%
\special{pa 5658 2302}%
\special{pa 5688 2284}%
\special{pa 5716 2262}%
\special{pa 5744 2242}%
\special{pa 5774 2220}%
\special{pa 5800 2200}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 3200 2700 3200 2800 5 0 0 0
% $A'_{2}(s_{1},s_{2},s_{3})$
\put(32.0000,-28.0000){\makebox(0,0){$A'_{2}(s_{1},s_{2},s_{3})$}}%
% STR 2 0 3 0 Black Black
% 4 5400 2700 5400 2800 5 0 0 0
% $A''_{2}(s_{1},s_{2},s_{3})$
\put(54.0000,-28.0000){\makebox(0,0){$A''_{2}(s_{1},s_{2},s_{3})$}}%
% CIRCLE 2 0 0 0 Black Black
% 4 3200 700 3200 750 3200 750 3200 750
% 
\special{sh 1.000}%
\special{ia 3200 700 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3200 700 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2800 300 2800 350 2800 350 2800 350
% 
\special{sh 1.000}%
\special{ia 2800 300 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 300 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3000 300 3000 350 3000 350 3000 350
% 
\special{sh 1.000}%
\special{ia 3000 300 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3000 300 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3400 300 3400 350 3400 350 3400 350
% 
\special{sh 1.000}%
\special{ia 3400 300 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3400 300 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3600 300 3600 350 3600 350 3600 350
% 
\special{sh 1.000}%
\special{ia 3600 300 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3600 300 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 3200 300 3300 300 3100 300 3100 300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3300 300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3100 300 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 3200 700 2800 300 2800 300 3000 300 3000 300 3200 700 3200 700 3400 300 3400 300 3600 300 3600 300 3200 700
% 
\special{pn 8}%
\special{pa 3200 700}%
\special{pa 2800 300}%
\special{fp}%
\special{pa 2800 300}%
\special{pa 3000 300}%
\special{fp}%
\special{pa 3000 300}%
\special{pa 3200 700}%
\special{fp}%
\special{pa 3200 700}%
\special{pa 3400 300}%
\special{fp}%
\special{pa 3400 300}%
\special{pa 3600 300}%
\special{fp}%
\special{pa 3600 300}%
\special{pa 3200 700}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 3200 900 3200 1000 5 0 0 0
% $K_{1}+sK_{2}$
\put(32.0000,-10.0000){\makebox(0,0){$K_{1}+sK_{2}$}}%
% CIRCLE 2 0 0 0 Black Black
% 4 1900 4000 1900 4050 1900 4050 1900 4050
% 
\special{sh 1.000}%
\special{ia 1900 4000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1900 4000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2300 4000 2300 4050 2300 4050 2300 4050
% 
\special{sh 1.000}%
\special{ia 2300 4000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2300 4000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2700 4000 2700 4050 2700 4050 2700 4050
% 
\special{sh 1.000}%
\special{ia 2700 4000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2700 4000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2200 3400 2200 3450 2200 3450 2200 3450
% 
\special{sh 1.000}%
\special{ia 2200 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2200 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2400 3400 2400 3450 2400 3450 2400 3450
% 
\special{sh 1.000}%
\special{ia 2400 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1500 4400 1500 4450 1500 4450 1500 4450
% 
\special{sh 1.000}%
\special{ia 1500 4400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1500 4400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1500 4200 1500 4250 1500 4250 1500 4250
% 
\special{sh 1.000}%
\special{ia 1500 4200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1500 4200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1500 3800 1500 3850 1500 3850 1500 3850
% 
\special{sh 1.000}%
\special{ia 1500 3800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1500 3800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1500 3600 1500 3650 1500 3650 1500 3650
% 
\special{sh 1.000}%
\special{ia 1500 3600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1500 3600 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 1500 4000 1500 3900 1500 4100 1500 4100
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 3900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 4100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 4100 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 1900 4000 1500 3600 1500 3600 1500 3800 1500 3800 1900 4000 1900 4000 1500 4200 1500 4200 1500 4400 1500 4400 1900 4000
% 
\special{pn 8}%
\special{pa 1900 4000}%
\special{pa 1500 3600}%
\special{fp}%
\special{pa 1500 3600}%
\special{pa 1500 3800}%
\special{fp}%
\special{pa 1500 3800}%
\special{pa 1900 4000}%
\special{fp}%
\special{pa 1900 4000}%
\special{pa 1500 4200}%
\special{fp}%
\special{pa 1500 4200}%
\special{pa 1500 4400}%
\special{fp}%
\special{pa 1500 4400}%
\special{pa 1900 4000}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 1900 4000 2700 4000
% 
\special{pn 8}%
\special{pa 1900 4000}%
\special{pa 2700 4000}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 2100 4500 2100 4600 5 0 0 0
% $A'_{3}(s_{1})$
\put(21.0000,-46.0000){\makebox(0,0){$A'_{3}(s_{1})$}}%
% LINE 2 0 3 0 Black Black
% 6 2200 3400 1900 4000 2700 4000 2400 3400 2400 3400 2200 3400
% 
\special{pn 8}%
\special{pa 2200 3400}%
\special{pa 1900 4000}%
\special{fp}%
\special{pa 2700 4000}%
\special{pa 2400 3400}%
\special{fp}%
\special{pa 2400 3400}%
\special{pa 2200 3400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 4100 4000 4100 4050 4100 4050 4100 4050
% 
\special{sh 1.000}%
\special{ia 4100 4000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4100 4000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4500 4000 4500 4050 4500 4050 4500 4050
% 
\special{sh 1.000}%
\special{ia 4500 4000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4500 4000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4900 4000 4900 4050 4900 4050 4900 4050
% 
\special{sh 1.000}%
\special{ia 4900 4000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4900 4000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4400 3400 4400 3450 4400 3450 4400 3450
% 
\special{sh 1.000}%
\special{ia 4400 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4400 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4600 3400 4600 3450 4600 3450 4600 3450
% 
\special{sh 1.000}%
\special{ia 4600 3400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4600 3400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 4400 3700 4450 3700 4450 3700 4450
% 
\special{sh 1.000}%
\special{ia 3700 4400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3700 4400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 4200 3700 4250 3700 4250 3700 4250
% 
\special{sh 1.000}%
\special{ia 3700 4200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3700 4200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 3800 3700 3850 3700 3850 3700 3850
% 
\special{sh 1.000}%
\special{ia 3700 3800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3700 3800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 3600 3700 3650 3700 3650 3700 3650
% 
\special{sh 1.000}%
\special{ia 3700 3600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3700 3600 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 3700 4000 3700 3900 3700 4100 3700 4100
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3700 4000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 3900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 4100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 4100 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 4100 4000 3700 3600 3700 3600 3700 3800 3700 3800 4100 4000 4100 4000 3700 4200 3700 4200 3700 4400 3700 4400 4100 4000
% 
\special{pn 8}%
\special{pa 4100 4000}%
\special{pa 3700 3600}%
\special{fp}%
\special{pa 3700 3600}%
\special{pa 3700 3800}%
\special{fp}%
\special{pa 3700 3800}%
\special{pa 4100 4000}%
\special{fp}%
\special{pa 4100 4000}%
\special{pa 3700 4200}%
\special{fp}%
\special{pa 3700 4200}%
\special{pa 3700 4400}%
\special{fp}%
\special{pa 3700 4400}%
\special{pa 4100 4000}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 4100 4000 4900 4000
% 
\special{pn 8}%
\special{pa 4100 4000}%
\special{pa 4900 4000}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 4300 4500 4300 4600 5 0 0 0
% $A''_{3}(s_{1})$
\put(43.0000,-46.0000){\makebox(0,0){$A''_{3}(s_{1})$}}%
% LINE 2 0 3 0 Black Black
% 6 4400 3400 4100 4000 4900 4000 4600 3400 4600 3400 4400 3400
% 
\special{pn 8}%
\special{pa 4400 3400}%
\special{pa 4100 4000}%
\special{fp}%
\special{pa 4900 4000}%
\special{pa 4600 3400}%
\special{fp}%
\special{pa 4600 3400}%
\special{pa 4400 3400}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 8 4100 4000 4600 3400 4600 3400 4500 4000 4500 4000 4400 3400 4400 3400 4900 4000
% 
\special{pn 8}%
\special{pa 4100 4000}%
\special{pa 4600 3400}%
\special{fp}%
\special{pa 4600 3400}%
\special{pa 4500 4000}%
\special{fp}%
\special{pa 4500 4000}%
\special{pa 4400 3400}%
\special{fp}%
\special{pa 4400 3400}%
\special{pa 4900 4000}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black
% 4 4900 4000 4500 4200 4100 4000 4100 4000
% 
\special{pn 8}%
\special{pa 4900 4000}%
\special{pa 4844 4044}%
\special{pa 4814 4064}%
\special{pa 4758 4104}%
\special{pa 4728 4122}%
\special{pa 4672 4154}%
\special{pa 4642 4166}%
\special{pa 4614 4178}%
\special{pa 4586 4188}%
\special{pa 4558 4194}%
\special{pa 4528 4200}%
\special{pa 4500 4200}%
\special{pa 4472 4198}%
\special{pa 4442 4194}%
\special{pa 4414 4188}%
\special{pa 4386 4178}%
\special{pa 4356 4166}%
\special{pa 4300 4138}%
\special{pa 4270 4120}%
\special{pa 4214 4084}%
\special{pa 4184 4062}%
\special{pa 4156 4042}%
\special{pa 4128 4020}%
\special{pa 4100 4000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 1900 5800 1900 5850 1900 5850 1900 5850
% 
\special{sh 1.000}%
\special{ia 1900 5800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1900 5800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2300 5800 2300 5850 2300 5850 2300 5850
% 
\special{sh 1.000}%
\special{ia 2300 5800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2300 5800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2700 5800 2700 5850 2700 5850 2700 5850
% 
\special{sh 1.000}%
\special{ia 2700 5800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2700 5800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 5200 2000 5250 2000 5250 2000 5250
% 
\special{sh 1.000}%
\special{ia 2000 5200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 5200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2200 5200 2200 5250 2200 5250 2200 5250
% 
\special{sh 1.000}%
\special{ia 2200 5200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2200 5200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2400 5200 2400 5250 2400 5250 2400 5250
% 
\special{sh 1.000}%
\special{ia 2400 5200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 5200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2600 5200 2600 5250 2600 5250 2600 5250
% 
\special{sh 1.000}%
\special{ia 2600 5200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2600 5200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1500 6200 1500 6250 1500 6250 1500 6250
% 
\special{sh 1.000}%
\special{ia 1500 6200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1500 6200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1500 6000 1500 6050 1500 6050 1500 6050
% 
\special{sh 1.000}%
\special{ia 1500 6000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1500 6000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1500 5600 1500 5650 1500 5650 1500 5650
% 
\special{sh 1.000}%
\special{ia 1500 5600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1500 5600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1500 5400 1500 5450 1500 5450 1500 5450
% 
\special{sh 1.000}%
\special{ia 1500 5400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1500 5400 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 1500 5800 1500 5700 1500 5900 1500 5900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1500 5800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 5700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 5900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 5900 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 1900 5800 1500 5400 1500 5400 1500 5600 1500 5600 1900 5800 1900 5800 1500 6000 1500 6000 1500 6200 1500 6200 1900 5800
% 
\special{pn 8}%
\special{pa 1900 5800}%
\special{pa 1500 5400}%
\special{fp}%
\special{pa 1500 5400}%
\special{pa 1500 5600}%
\special{fp}%
\special{pa 1500 5600}%
\special{pa 1900 5800}%
\special{fp}%
\special{pa 1900 5800}%
\special{pa 1500 6000}%
\special{fp}%
\special{pa 1500 6000}%
\special{pa 1500 6200}%
\special{fp}%
\special{pa 1500 6200}%
\special{pa 1900 5800}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 1900 5800 2700 5800
% 
\special{pn 8}%
\special{pa 1900 5800}%
\special{pa 2700 5800}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 6 2000 5200 2200 5200 2200 5200 2700 5800 1900 5800 2000 5200
% 
\special{pn 8}%
\special{pa 2000 5200}%
\special{pa 2200 5200}%
\special{fp}%
\special{pa 2200 5200}%
\special{pa 2700 5800}%
\special{fp}%
\special{pa 1900 5800}%
\special{pa 2000 5200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 6 2400 5200 2600 5200 2600 5200 2700 5800 1900 5800 2400 5200
% 
\special{pn 8}%
\special{pa 2400 5200}%
\special{pa 2600 5200}%
\special{fp}%
\special{pa 2600 5200}%
\special{pa 2700 5800}%
\special{fp}%
\special{pa 1900 5800}%
\special{pa 2400 5200}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black
% 4 2200 5200 2400 5000 2600 5200 2600 5200
% 
\special{pn 8}%
\special{pa 2200 5200}%
\special{pa 2224 5166}%
\special{pa 2268 5102}%
\special{pa 2292 5074}%
\special{pa 2314 5048}%
\special{pa 2336 5028}%
\special{pa 2358 5012}%
\special{pa 2382 5004}%
\special{pa 2404 5000}%
\special{pa 2426 5006}%
\special{pa 2450 5016}%
\special{pa 2472 5034}%
\special{pa 2494 5056}%
\special{pa 2518 5082}%
\special{pa 2540 5112}%
\special{pa 2562 5144}%
\special{pa 2586 5178}%
\special{pa 2600 5200}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 2100 6300 2100 6400 5 0 0 0
% $A'_{4}(s_{1})$
\put(21.0000,-64.0000){\makebox(0,0){$A'_{4}(s_{1})$}}%
% CIRCLE 2 0 0 0 Black Black
% 4 4100 5800 4100 5850 4100 5850 4100 5850
% 
\special{sh 1.000}%
\special{ia 4100 5800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4100 5800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4500 5800 4500 5850 4500 5850 4500 5850
% 
\special{sh 1.000}%
\special{ia 4500 5800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4500 5800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4900 5800 4900 5850 4900 5850 4900 5850
% 
\special{sh 1.000}%
\special{ia 4900 5800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4900 5800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4200 5200 4200 5250 4200 5250 4200 5250
% 
\special{sh 1.000}%
\special{ia 4200 5200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4200 5200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4400 5200 4400 5250 4400 5250 4400 5250
% 
\special{sh 1.000}%
\special{ia 4400 5200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4400 5200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4600 5200 4600 5250 4600 5250 4600 5250
% 
\special{sh 1.000}%
\special{ia 4600 5200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4600 5200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 4800 5200 4800 5250 4800 5250 4800 5250
% 
\special{sh 1.000}%
\special{ia 4800 5200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4800 5200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 6200 3700 6250 3700 6250 3700 6250
% 
\special{sh 1.000}%
\special{ia 3700 6200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3700 6200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 6000 3700 6050 3700 6050 3700 6050
% 
\special{sh 1.000}%
\special{ia 3700 6000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3700 6000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 5600 3700 5650 3700 5650 3700 5650
% 
\special{sh 1.000}%
\special{ia 3700 5600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3700 5600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 3700 5400 3700 5450 3700 5450 3700 5450
% 
\special{sh 1.000}%
\special{ia 3700 5400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3700 5400 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 3700 5800 3700 5700 3700 5900 3700 5900
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3700 5800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 5700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 5900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3700 5900 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 4100 5800 3700 5400 3700 5400 3700 5600 3700 5600 4100 5800 4100 5800 3700 6000 3700 6000 3700 6200 3700 6200 4100 5800
% 
\special{pn 8}%
\special{pa 4100 5800}%
\special{pa 3700 5400}%
\special{fp}%
\special{pa 3700 5400}%
\special{pa 3700 5600}%
\special{fp}%
\special{pa 3700 5600}%
\special{pa 4100 5800}%
\special{fp}%
\special{pa 4100 5800}%
\special{pa 3700 6000}%
\special{fp}%
\special{pa 3700 6000}%
\special{pa 3700 6200}%
\special{fp}%
\special{pa 3700 6200}%
\special{pa 4100 5800}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 4100 5800 4900 5800
% 
\special{pn 8}%
\special{pa 4100 5800}%
\special{pa 4900 5800}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 6 4200 5200 4400 5200 4400 5200 4900 5800 4100 5800 4200 5200
% 
\special{pn 8}%
\special{pa 4200 5200}%
\special{pa 4400 5200}%
\special{fp}%
\special{pa 4400 5200}%
\special{pa 4900 5800}%
\special{fp}%
\special{pa 4100 5800}%
\special{pa 4200 5200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 6 4600 5200 4800 5200 4800 5200 4900 5800 4100 5800 4600 5200
% 
\special{pn 8}%
\special{pa 4600 5200}%
\special{pa 4800 5200}%
\special{fp}%
\special{pa 4800 5200}%
\special{pa 4900 5800}%
\special{fp}%
\special{pa 4100 5800}%
\special{pa 4600 5200}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black
% 4 4400 5200 4600 5000 4800 5200 4800 5200
% 
\special{pn 8}%
\special{pa 4400 5200}%
\special{pa 4424 5166}%
\special{pa 4468 5102}%
\special{pa 4492 5074}%
\special{pa 4514 5048}%
\special{pa 4536 5028}%
\special{pa 4558 5012}%
\special{pa 4582 5004}%
\special{pa 4604 5000}%
\special{pa 4626 5006}%
\special{pa 4650 5016}%
\special{pa 4672 5034}%
\special{pa 4694 5056}%
\special{pa 4718 5082}%
\special{pa 4740 5112}%
\special{pa 4762 5144}%
\special{pa 4786 5178}%
\special{pa 4800 5200}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 4300 6300 4300 6400 5 0 0 0
% $A''_{4}(s_{1})$
\put(43.0000,-64.0000){\makebox(0,0){$A''_{4}(s_{1})$}}%
% SPLINE 2 0 3 0 Black Black
% 4 4900 5800 4500 6000 4100 5800 4100 5800
% 
\special{pn 8}%
\special{pa 4900 5800}%
\special{pa 4844 5844}%
\special{pa 4814 5864}%
\special{pa 4758 5904}%
\special{pa 4728 5922}%
\special{pa 4672 5954}%
\special{pa 4642 5966}%
\special{pa 4614 5978}%
\special{pa 4586 5988}%
\special{pa 4558 5994}%
\special{pa 4528 6000}%
\special{pa 4500 6000}%
\special{pa 4472 5998}%
\special{pa 4442 5994}%
\special{pa 4414 5988}%
\special{pa 4386 5978}%
\special{pa 4356 5966}%
\special{pa 4300 5938}%
\special{pa 4270 5920}%
\special{pa 4214 5884}%
\special{pa 4184 5862}%
\special{pa 4156 5842}%
\special{pa 4128 5820}%
\special{pa 4100 5800}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 4 4400 5200 4100 5800 4100 5800 4800 5200
% 
\special{pn 8}%
\special{pa 4400 5200}%
\special{pa 4100 5800}%
\special{fp}%
\special{pa 4100 5800}%
\special{pa 4800 5200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 2200 800 2250 800 2250 800 2250
% 
\special{sh 1.000}%
\special{ia 800 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 800 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1200 2200 1200 2250 1200 2250 1200 2250
% 
\special{sh 1.000}%
\special{ia 1200 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1600 2200 1600 2250 1600 2250 1600 2250
% 
\special{sh 1.000}%
\special{ia 1600 2200 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 2200 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 800 1600 800 1650 800 1650 800 1650
% 
\special{sh 1.000}%
\special{ia 800 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 800 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1000 1600 1000 1650 1000 1650 1000 1650
% 
\special{sh 1.000}%
\special{ia 1000 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1000 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1400 1600 1400 1650 1400 1650 1400 1650
% 
\special{sh 1.000}%
\special{ia 1400 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1400 1600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1600 1600 1600 1650 1600 1650 1600 1650
% 
\special{sh 1.000}%
\special{ia 1600 1600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 1600 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 1200 1600 1300 1600 1100 1600 1100 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1600 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 0 0 Black Black
% 4 400 2600 400 2650 400 2650 400 2650
% 
\special{sh 1.000}%
\special{ia 400 2600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 400 2600 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 400 2400 400 2450 400 2450 400 2450
% 
\special{sh 1.000}%
\special{ia 400 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 400 2400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 400 2000 400 2050 400 2050 400 2050
% 
\special{sh 1.000}%
\special{ia 400 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 400 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 400 1800 400 1850 400 1850 400 1850
% 
\special{sh 1.000}%
\special{ia 400 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 400 1800 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 400 2200 400 2100 400 2300 400 2300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 400 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 2100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 2300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 2300 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 800 2200 400 1800 400 1800 400 2000 400 2000 800 2200 800 2200 400 2400 400 2400 400 2600 400 2600 800 2200
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 400 1800}%
\special{fp}%
\special{pa 400 1800}%
\special{pa 400 2000}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 800 2200}%
\special{fp}%
\special{pa 800 2200}%
\special{pa 400 2400}%
\special{fp}%
\special{pa 400 2400}%
\special{pa 400 2600}%
\special{fp}%
\special{pa 400 2600}%
\special{pa 800 2200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 2000 2000 2050 2000 2050 2000 2050
% 
\special{sh 1.000}%
\special{ia 2000 2000 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 2000 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 1800 2000 1850 2000 1850 2000 1850
% 
\special{sh 1.000}%
\special{ia 2000 1800 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 1800 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 2400 2000 2450 2000 2450 2000 2450
% 
\special{sh 1.000}%
\special{ia 2000 2400 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 2400 50 50  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 2000 2600 2000 2650 2000 2650 2000 2650
% 
\special{sh 1.000}%
\special{ia 2000 2600 50 50  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 2600 50 50  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black Black
% 4 2000 2200 2000 2100 2000 2300 2000 2300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 2200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2300 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black Black
% 12 1600 2200 2000 1800 2000 1800 2000 2000 2000 2000 1600 2200 1600 2200 2000 2600 2000 2600 2000 2400 2000 2400 1600 2200
% 
\special{pn 8}%
\special{pa 1600 2200}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 1600 2200}%
\special{fp}%
\special{pa 1600 2200}%
\special{pa 2000 2600}%
\special{fp}%
\special{pa 2000 2600}%
\special{pa 2000 2400}%
\special{fp}%
\special{pa 2000 2400}%
\special{pa 1600 2200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 800 2200 1600 2200
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 1600 2200}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black
% 4 800 2200 1200 2400 1600 2200 1600 2200
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 830 2222}%
\special{pa 858 2244}%
\special{pa 914 2284}%
\special{pa 944 2304}%
\special{pa 972 2322}%
\special{pa 1000 2338}%
\special{pa 1030 2354}%
\special{pa 1086 2378}%
\special{pa 1116 2388}%
\special{pa 1172 2400}%
\special{pa 1202 2400}%
\special{pa 1230 2398}%
\special{pa 1258 2394}%
\special{pa 1288 2388}%
\special{pa 1316 2378}%
\special{pa 1344 2366}%
\special{pa 1372 2352}%
\special{pa 1402 2338}%
\special{pa 1458 2302}%
\special{pa 1488 2284}%
\special{pa 1516 2262}%
\special{pa 1544 2242}%
\special{pa 1574 2220}%
\special{pa 1600 2200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 12 800 1600 1000 1600 1000 1600 1200 2200 1200 2200 800 1600 1400 1600 1200 2200 1200 2200 1600 1600 1600 1600 1400 1600
% 
\special{pn 8}%
\special{pa 800 1600}%
\special{pa 1000 1600}%
\special{fp}%
\special{pa 1000 1600}%
\special{pa 1200 2200}%
\special{fp}%
\special{pa 1200 2200}%
\special{pa 800 1600}%
\special{fp}%
\special{pa 1400 1600}%
\special{pa 1200 2200}%
\special{fp}%
\special{pa 1200 2200}%
\special{pa 1600 1600}%
\special{fp}%
\special{pa 1600 1600}%
\special{pa 1400 1600}%
\special{fp}%
\end{picture}
